Efficient Two-Stage Gaussian Process Regression Via Automatic Kernel Search and Subsampling

Gaussian Process Regression (GPR) is widely used in statistics and machine learning for prediction tasks requiring uncertainty measures. Its efficacy depends on the appropriate specification of the mean function, covariance kernel function, and associated hyperparameters. Severe misspecifications can lead to inaccurate results and problematic consequences, especially in safety-critical applications. However, a systematic approach to handle these misspecifications is lacking in the literature. In this work, we propose a general framework to address these issues. Firstly, we introduce a flexible two-stage GPR framework that separates mean prediction and uncertainty quantification (UQ) to prevent mean misspecification, which can introduce bias into the model. Secondly, kernel function misspecification is addressed through a novel automatic kernel search algorithm, supported by theoretical analysis, that selects the optimal kernel from a candidate set. Additionally, we propose a subsampling-based warm-start strategy for hyperparameter initialization to improve efficiency and avoid hyperparameter misspecification. With much lower computational cost, our subsampling-based strategy can yield competitive or better performance than training exclusively on the full dataset. Combining all these components, we recommend two GPR methods-exact and scalable-designed to match available computational resources and specific UQ requirements. Extensive evaluation on real-world datasets, including UCI benchmarks and a safety-critical medical case study, demonstrates the robustness and precision of our methods.

==> figures/UQ-PFM-text.tex <==
\begin{tikzpicture}[scale=0.98]
\begin{axis}[
    width=0.7\textwidth, % Increase the width of the plot explicitly
    height=4cm, % Set a fixed height to control the 
    ybar=3pt,
    ymin=40, ymax=95,
    axis lines*=left,
    %enlarge y limits={upper=0},
    enlarge x limits=0.2,
    ylabel={Acc (\%)},
    ymajorgrids=true,
    symbolic x coords={ClinicalBERT, BioGPT, ViT},
    xtick=data,
    nodes near coords,
    nodes near coords style={rotate=45,font=\footnotesize,/pgf/number format/.cd,fixed zerofill,precision=1},
    bar width=5pt,
    legend columns=6, % Adjust to fit the legend entries horizontally
    legend style={
        font=\normalsize, 
        fill=none,
        at={(0.5,1.03)}, % Center the legend above the plot
        anchor=south, % Anchor the legend below the specified coordinate
        draw=none % Optional: remove the border around the legend
    },
    ticklabel style={font=\large},
    every axis plot/.append style={fill},
    cycle list/Paired,
]
\addplot[index of colormap=5 of Paired] coordinates {(ClinicalBERT, 60.32) (BioGPT, 69.41) (ViT, 88.75)};
\addplot[index of colormap=4 of Paired] coordinates {(ClinicalBERT, 58.40) (BioGPT, 60.99) (ViT, 83.48)};
\addplot[index of colormap=1 of Paired] coordinates {(ClinicalBERT, 68.22) (BioGPT, 75.37) (ViT, 91.46)};
\addplot[index of colormap=0 of Paired] coordinates {(ClinicalBERT, 54.97) (BioGPT, 43.90) (ViT, 66.81)};
\addplot[index of colormap=3 of Paired] coordinates {(ClinicalBERT, 77.90) (BioGPT, 76.33) (ViT, 91.62)};
\addplot[index of colormap=2 of Paired] coordinates {(ClinicalBERT, 54.83) (BioGPT, 40.99) (ViT, 62.97)};
\legend{MDrop-certain, MDrop-uncertain, GP-certain, GP-uncertain, 2StGP-certain, 2StGP-uncertain}
\end{axis}
%ClinicalBERT ins=3; BioGPT ins=4; Vit ins=4.
\end{tikzpicture}

==> figures/UQ-UCI-GPNN.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\textwidth, % Increase the width of the plot explicitly
    height=4cm, % Set a fixed height to control the aspect ratio
    ybar=4.5pt,
    ymin=0, ymax=1,
    enlarge x limits=0.10, % Ensure there's space between groups
    ylabel={RMSE},
    ymajorgrids=true,
    symbolic x coords={Poletele, Bike, Protein, Ctslice, Road3d, Song, HouseE},
    xtick=data,
    xticklabel style={rotate=45, anchor=east, font=\small},
    nodes near coords,
    nodes near coords style={
        font=\tiny,
        /pgf/number format/.cd,
        fixed,             % Keep numbers in fixed point notation
        sci subscript,     % Use scientific notation only with subscripts if necessary
        precision=2,
        fixed zerofill     % Fill zeros to ensure uniform decimal places
    },
    % nodes near coords align={vertical},
    bar width=4.5pt,
    legend columns=4, % Adjust to fit the legend entries horizontally
    legend style={
        font=\normalsize, 
        fill=none,
        at={(0.5,1.03)}, % Center the legend above the plot
        anchor=south, % Anchor the legend below the specified coordinate
        draw=none % Optional: remove the border around the legend
    },
       ticklabel style={font=\large},
    every axis plot/.append style={fill},
    cycle list/Paired,
]
\addplot[index of colormap=1 of Paired] coordinates {(Poletele, 0.14) (Bike, 0.81) (Protein, 0.47) (Ctslice, 0.01) (Road3d, 0.10) (Song, 0.61) (HouseE, 0.03)};
\addplot[index of colormap=0 of Paired] coordinates {(Poletele, 0.28) (Bike, 0.51) (Protein, 0.71) (Ctslice, 0.33) (Road3d, 0.30) (Song, 0.79) (HouseE, 0.07)};
\addplot[index of colormap=3 of Paired] coordinates {(Poletele, 0.14) (Bike, 0.39) (Protein, 0.19) (Ctslice, 0.01) (Road3d, 0.07) (Song, 0.58) (HouseE, 0.01)};
\addplot[index of colormap=2 of Paired] coordinates {(Poletele, 0.26) (Bike, 0.51) (Protein, 0.77) (Ctslice, 0.37) (Road3d, 0.13) (Song, 0.80) (HouseE, 0.10)};
\legend{GPNN-certain, GPNN-uncertain, 2StGPNN-certain, 2StGPNN-uncertain}
\end{axis}
\end{tikzpicture}




% \begin{tikzpicture}[scale=0.95]
% \begin{axis}[
%      width=0.75\textwidth, % Increase the width of the plot explicitly
%      height=8cm, % Set a fixed height to control the aspect ratio
%     ybar=3.0pt,
%     ymin=0, ymax=1, % Adjusted to fit the data
%     % axis lines*=middle,
%     %enlarge y limits={upper=0},
%     enlarge x limits=0.1,
%     ylabel={RMSE},
%     ymajorgrids=true,
%     symbolic x coords={Poletele, Bike, Protein, Ctslice, Road3d, Song, HouseE},
%     xtick=data,
%     xticklabel style={rotate=45, anchor=east, font=\small}, % Rotate labels for clarity
%     nodes near coords,
%     nodes near coords style={
%         font=\tiny, % Correct placement of font specification
%         /pgf/number format/.cd,
%         fixed zerofill,
%         precision=2
%     },
%     % nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=1},
%     bar width=5pt,
%     legend columns=4,
%     legend style={font=\normalsize, fill=none,at={(1.1,1.0)},anchor=upper},
%     ticklabel style={font=\large},
%     every axis plot/.append style={fill},
%     cycle list/Paired,
% ]
% \addplot[index of colormap=0 of Paired] coordinates {(Poletele, 0.14) (Bike, 0.81) (Protein, 0.47) (Ctslice, 0.01) (Road3d, 0.10) (Song, 0.61) (HouseE, 0.21)};
% \addplot[index of colormap=1 of Paired] coordinates {(Poletele, 0.28) (Bike, 0.51) (Protein, 0.71) (Ctslice, 0.33) (Road3d, 0.30) (Song, 0.79) (HouseE, 0.99)};
% \addplot[index of colormap=2 of Paired] coordinates {(Poletele, 0.14) (Bike, 0.39) (Protein, 0.19) (Ctslice, 0.01) (Road3d, 0.07) (Song, 0.32) (HouseE, 0.18)};
% \addplot[index of colormap=3 of Paired] coordinates {(Poletele, 0.26) (Bike, 0.51) (Protein, 0.77) (Ctslice, 0.37) (Road3d, 0.13) (Song, 0.67) (HouseE, 0.90)};
% \legend{GPNN-certain, GPNN-uncertain, 2StGPNN-certain, 2StGPNN-uncertain}
% \end{axis}
% \end{tikzpicture}


